The Tools and Tactics Used in Intimate Partner Surveillance: An Analysis of Online Infidelity Forums

Abusers increasingly use spyware apps, account compromise, and social engineering to surveil their intimate partners, causing substantial harms that can culminate in violence. This form of privacy violation, termed intimate partner surveillance (IPS), is a profoundly challenging problem to address due to the physical access and trust present in the relationship between the target and attacker. While previous research has examined IPS from the perspectives of survivors, we present the first measurement study of online forums in which (potential) attackers discuss IPS strategies and techniques. In domains such as cybercrime, child abuse, and human trafficking, studying the online behaviors of perpetrators has led to better threat intelligence and techniques to combat attacks. We aim to provide similar insights in the context of IPS. We identified five online forums containing discussion of monitoring cellphones and other means of surveilling an intimate partner, including three within the context of investigating relationship infidelity. We perform a mixed-methods analysis of these forums, surfacing the tools and tactics that attackers use to perform surveillance. Via qualitative analysis of forum content, we present a taxonomy of IPS strategies used and recommended by attackers, and synthesize lessons for technologists seeking to curb the spread of IPS.

==> figures/posts_cdf.tex <==
\pgfplotstableread[col sep = comma]{figures/posts_cdf.csv}\mypostsdata
\pgfplotstableread[col sep = comma]{figures/threads_freq.csv}\mythreaddata
  \begin{tikzpicture}[scale=0.70]
    \begin{axis}[
      name=ax1,
      %scaled x ticks=false,
      mark repeat=5,
      legend style={at={(0.5,1.0)},anchor=south},
      ymajorgrids=true,
      xlabel={\large Poster},
      ylabel={\large Cumulative fraction of posts},
      ylabel near ticks,
      legend columns = 5,
      %cycle list/Dark2,
      %every axis plot/.append style={thick}
      %xtick pos=left,
      %ytick pos=left
      ]
      %user,TD,OI,SI,SS,MPSS
      \addplot table[x={user}, y = {OI}] {\mypostsdata};
      \addlegendentry{\marriagebuilders};

      \addplot table[x={user}, y = {TD}] {\mypostsdata};
      \addlegendentry{\deception};
      
      \addplot table[x={user}, y = {SI}] {\mypostsdata};
      \addlegendentry{\reddit};

      \addplot table[x={user}, y = {MPSS}] {\mypostsdata};
      \addlegendentry{\mobile};

      \addplot table[x={user}, y = {SS}] {\mypostsdata};
      \addlegendentry{\spy};

     
      \legend{}
      %\draw [dashed,blue] (axis cs:10000,17.5) -- (axis cs:85000,18.8);
      %\draw [<->, stealth-stealth,line width=5mm, thick] (axis cs:10,2) -- node[right]{$6\mathbf{\times}$} (axis cs:10,9.6);
      %\draw [<->, stealth-stealth,line width=5mm, thick] (axis cs:1000,5.4) -- node[right]{$3\mathbf{\times}$} (axis cs:1000,15.6);      
    \end{axis}


    \begin{axis}[
      at={(ax1.south east)},
      xshift=2cm,
      %scaled x ticks=false,
      %mark repeat=5,
      legend style={at={(-.2,1.02)},anchor=south},
      ymajorgrids=true,
      xlabel={\large Poster},
      ylabel={\large Fraction of threads},
      ylabel near ticks,
      legend columns = 5,
      %cycle list/Dark2,
      %every axis plot/.append style={thick}
      %xtick pos=left,
      %ytick pos=left
      ]
      %user,TD,OI,SI,SS,MPSS
      \addplot table[x={user}, y = {OI}] {\mythreaddata};
      \addlegendentry{\marriagebuilders};

      \addplot table[x={user}, y = {TD}] {\mythreaddata};
      \addlegendentry{\deception};
      
      \addplot table[x={user}, y = {SI}] {\mythreaddata};
      \addlegendentry{\reddit};

      \addplot table[x={user}, y = {MPSS}] {\mythreaddata};
      \addlegendentry{\mobile};

      \addplot table[x={user}, y = {SS}] {\mythreaddata};
      \addlegendentry{\spy};

      
      %\draw [dashed,blue] (axis cs:10000,17.5) -- (axis cs:85000,18.8);
      %\draw [<->, stealth-stealth,line width=5mm, thick] (axis cs:10,2) -- node[right]{$6\mathbf{\times}$} (axis cs:10,9.6);
      %\draw [<->, stealth-stealth,line width=5mm, thick] (axis cs:1000,5.4) -- node[right]{$3\mathbf{\times}$} (axis cs:1000,15.6);      
    \end{axis}
\end{tikzpicture}



